The Cover Time of Deterministic Random Walks

The rotor router model is a popular deterministic analogue of a random walk on a graph. Instead of moving to a random neighbor, the neighbors are served in a fixed order. We examine how fast this "deterministic random walk" covers all vertices (or all edges). We present general techniques to derive upper bounds for the vertex and edge cover time and derive matching lower bounds for several important graph classes. Depending on the topology, the deterministic random walk can be asymptotically faster, slower or equally fast as the classic random walk. We also examine the short term behavior of deterministic random walks, that is, the time to visit a fixed small number of vertices or edges.

==> lowertorus.tex <==
\centering
\subfigure[Step 1.]{
\label{fig:torus:1}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-2.6,-2);
\draw[->,thick] (-3,-1) -- (-2.6,-1);
\draw[->,thick] (-3,0) -- (-2.6,0);
\draw[->,thick] (-3,1) -- (-2.6,1);
\draw[->,thick] (-3,2) -- (-2.6,2);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-2,-2.6);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-1.6,-1);
\draw[->,thick] (-2,0) -- (-1.6,0);
\draw[->,thick] (-2,1) -- (-1.6,1);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2,2.6);
\draw[->,thick] (-1,-3) -- (-1,-2.6);
\draw[->,thick] (-1,-2) -- (-1,-1.6);
\draw[->,thick] (-1,-1) -- (-0.6,-1);
\draw[->,thick] (-1,0) -- (-0.6,0);
\draw[->,thick] (-1,1) -- (-1,0.6);
\draw[->,thick] (-1,2) -- (-1,1.6);
\draw[->,thick] (-1,3) -- (-1,2.6);
\draw[->,thick] (0,-3) -- (0,-2.6);
\draw[->,thick] (0,-2) -- (0,-1.6);
\draw[->,thick] (0,-1) -- (0,-0.6);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (0,0.6);
\draw[->,thick] (0,2) -- (0,1.6);
\draw[->,thick] (0,3) -- (0,2.6);
\draw[->,thick] (1,-3) -- (1,-2.6);
\draw[->,thick] (1,-2) -- (1,-1.6);
\draw[->,thick] (1,-1) -- (1,-0.6);
\draw[->,thick] (1,0) -- (0.6,0);
\draw[->,thick] (1,1) -- (0.6,1);
\draw[->,thick] (1,2) -- (1,1.6);
\draw[->,thick] (1,3) -- (1,2.6);
\draw[->,thick] (2,-3) -- (2,-2.6);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (1.6,-1);
\draw[->,thick] (2,0) -- (1.6,0);
\draw[->,thick] (2,1) -- (1.6,1);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (2,2.6);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (2.6,-2);
\draw[->,thick] (3,-1) -- (2.6,-1);
\draw[->,thick] (3,0) -- (2.6,0);
\draw[->,thick] (3,1) -- (2.6,1);
\draw[->,thick] (3,2) -- (2.6,2);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,0) --  (0,0.95);
\end{tikzpicture}
}
\subfigure[Steps 2--9.]{
\label{fig:torus:9}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-2.6,-2);
\draw[->,thick] (-3,-1) -- (-2.6,-1);
\draw[->,thick] (-3,0) -- (-2.6,0);
\draw[->,thick] (-3,1) -- (-2.6,1);
\draw[->,thick] (-3,2) -- (-2.6,2);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-2,-2.6);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-1.6,-1);
\draw[->,thick] (-2,0) -- (-1.6,0);
\draw[->,thick] (-2,1) -- (-1.6,1);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2,2.6);
\draw[->,thick] (-1,-3) -- (-1,-2.6);
\draw[->,thick] (-1,-2) -- (-1,-1.6);
\draw[->,thick] (-1,-1) -- (-0.6,-1);
\draw[->,thick] (-1,0) -- (-1,-0.4);
\draw[->,thick] (-1,1) -- (-1,0.6);
\draw[->,thick] (-1,2) -- (-1,1.6);
\draw[->,thick] (-1,3) -- (-1,2.6);
\draw[->,thick] (0,-3) -- (0,-2.6);
\draw[->,thick] (0,-2) -- (0,-1.6);
\draw[->,thick] (0,-1) -- (0.4,-1);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (-0.4,1);
\draw[->,thick] (0,2) -- (0,1.6);
\draw[->,thick] (0,3) -- (0,2.6);
\draw[->,thick] (1,-3) -- (1,-2.6);
\draw[->,thick] (1,-2) -- (1,-1.6);
\draw[->,thick] (1,-1) -- (1,-0.6);
\draw[->,thick] (1,0) -- (1,0.4);
\draw[->,thick] (1,1) -- (0.6,1);
\draw[->,thick] (1,2) -- (1,1.6);
\draw[->,thick] (1,3) -- (1,2.6);
\draw[->,thick] (2,-3) -- (2,-2.6);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (1.6,-1);
\draw[->,thick] (2,0) -- (1.6,0);
\draw[->,thick] (2,1) -- (1.6,1);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (2,2.6);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (2.6,-2);
\draw[->,thick] (3,-1) -- (2.6,-1);
\draw[->,thick] (3,0) -- (2.6,0);
\draw[->,thick] (3,1) -- (2.6,1);
\draw[->,thick] (3,2) -- (2.6,2);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,1) --  (0,0) --  (1,0) --  (0,0) --  (0,-1) --  (0,0) --  (-1,0) --  (0,0) --  (0,0.95);
\end{tikzpicture}
}
\subfigure[Steps 10--18.]{
\label{fig:torus:18}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-2.6,-2);
\draw[->,thick] (-3,-1) -- (-2.6,-1);
\draw[->,thick] (-3,0) -- (-2.6,0);
\draw[->,thick] (-3,1) -- (-2.6,1);
\draw[->,thick] (-3,2) -- (-2.6,2);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-2,-2.6);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-1.6,-1);
\draw[->,thick] (-2,0) -- (-1.6,0);
\draw[->,thick] (-2,1) -- (-1.6,1);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2,2.6);
\draw[->,thick] (-1,-3) -- (-1,-2.6);
\draw[->,thick] (-1,-2) -- (-1,-1.6);
\draw[->,thick] (-1,-1) -- (-1,-1.4);
\draw[->,thick] (-1,0) -- (-1.4,0);
\draw[->,thick] (-1,1) -- (-1.4,1);
\draw[->,thick] (-1,2) -- (-1,1.6);
\draw[->,thick] (-1,3) -- (-1,2.6);
\draw[->,thick] (0,-3) -- (0,-2.6);
\draw[->,thick] (0,-2) -- (0,-1.6);
\draw[->,thick] (0,-1) -- (0,-1.4);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (0.4,1);
\draw[->,thick] (0,2) -- (0,1.6);
\draw[->,thick] (0,3) -- (0,2.6);
\draw[->,thick] (1,-3) -- (1,-2.6);
\draw[->,thick] (1,-2) -- (1,-1.6);
\draw[->,thick] (1,-1) -- (1.4,-1);
\draw[->,thick] (1,0) -- (1.4,0);
\draw[->,thick] (1,1) -- (1,1.4);
\draw[->,thick] (1,2) -- (1,1.6);
\draw[->,thick] (1,3) -- (1,2.6);
\draw[->,thick] (2,-3) -- (2,-2.6);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (1.6,-1);
\draw[->,thick] (2,0) -- (1.6,0);
\draw[->,thick] (2,1) -- (1.6,1);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (2,2.6);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (2.6,-2);
\draw[->,thick] (3,-1) -- (2.6,-1);
\draw[->,thick] (3,0) -- (2.6,0);
\draw[->,thick] (3,1) -- (2.6,1);
\draw[->,thick] (3,2) -- (2.6,2);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,1) --  (-1,1) --  (-1,0) --  (-1,-1) --  (0,-1) --  (1,-1) --  (1,0) --  (1,1) --  (0,1) --  (0,1.95);
\end{tikzpicture}
}
\subfigure[Steps 19--49.]{
\label{fig:torus:49}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-1.63) rectangle (-1.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-0.63) rectangle (-1.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,0.37) rectangle (-1.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-2.63) rectangle (-0.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,1.37) rectangle (-0.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-2.63) rectangle (0.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-2.63) rectangle (1.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,1.37) rectangle (1.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-1.63) rectangle (2.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-0.63) rectangle (2.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,0.37) rectangle (2.63,1.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-2.6,-2);
\draw[->,thick] (-3,-1) -- (-2.6,-1);
\draw[->,thick] (-3,0) -- (-2.6,0);
\draw[->,thick] (-3,1) -- (-2.6,1);
\draw[->,thick] (-3,2) -- (-2.6,2);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-2,-2.6);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-2,-1.4);
\draw[->,thick] (-2,0) -- (-2,-0.4);
\draw[->,thick] (-2,1) -- (-2,0.6);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2,2.6);
\draw[->,thick] (-1,-3) -- (-1,-2.6);
\draw[->,thick] (-1,-2) -- (-0.6,-2);
\draw[->,thick] (-1,-1) -- (-0.6,-1);
\draw[->,thick] (-1,0) -- (-0.6,0);
\draw[->,thick] (-1,1) -- (-1,0.6);
\draw[->,thick] (-1,2) -- (-1.4,2);
\draw[->,thick] (-1,3) -- (-1,2.6);
\draw[->,thick] (0,-3) -- (0,-2.6);
\draw[->,thick] (0,-2) -- (0.4,-2);
\draw[->,thick] (0,-1) -- (0,-0.6);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (0,0.6);
\draw[->,thick] (0,2) -- (-0.4,2);
\draw[->,thick] (0,3) -- (0,2.6);
\draw[->,thick] (1,-3) -- (1,-2.6);
\draw[->,thick] (1,-2) -- (1.4,-2);
\draw[->,thick] (1,-1) -- (1,-0.6);
\draw[->,thick] (1,0) -- (0.6,0);
\draw[->,thick] (1,1) -- (0.6,1);
\draw[->,thick] (1,2) -- (0.6,2);
\draw[->,thick] (1,3) -- (1,2.6);
\draw[->,thick] (2,-3) -- (2,-2.6);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (2,-0.6);
\draw[->,thick] (2,0) -- (2,0.4);
\draw[->,thick] (2,1) -- (2,1.4);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (2,2.6);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (2.6,-2);
\draw[->,thick] (3,-1) -- (2.6,-1);
\draw[->,thick] (3,0) -- (2.6,0);
\draw[->,thick] (3,1) -- (2.6,1);
\draw[->,thick] (3,2) -- (2.6,2);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,2) --  (0,1) --  (1,1) --  (1,2) --  (1,1) --  (2,1) --  (1,1) --  (1,0) --  (2,0) --  (1,0) --  (1,-1) --  (2,-1) --  (1,-1) --  (1,-2) --  (1,-1) --  (0,-1) --  (0,-2) --  (0,-1) --  (-1,-1) --  (-1,-2) --  (-1,-1) --  (-2,-1) --  (-1,-1) --  (-1,0) --  (-2,0) --  (-1,0) --  (-1,1) --  (-2,1) --  (-1,1) --  (-1,2) --  (-1,1) --  (-0.05,1);
\end{tikzpicture}
}
\subfigure[Steps 50--57.]{
\label{fig:torus:57}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-1.63) rectangle (-1.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-0.63) rectangle (-1.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,0.37) rectangle (-1.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-2.63) rectangle (-0.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,1.37) rectangle (-0.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-2.63) rectangle (0.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-2.63) rectangle (1.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,1.37) rectangle (1.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-1.63) rectangle (2.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-0.63) rectangle (2.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,0.37) rectangle (2.63,1.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-2.6,-2);
\draw[->,thick] (-3,-1) -- (-2.6,-1);
\draw[->,thick] (-3,0) -- (-2.6,0);
\draw[->,thick] (-3,1) -- (-2.6,1);
\draw[->,thick] (-3,2) -- (-2.6,2);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-2,-2.6);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-2,-1.4);
\draw[->,thick] (-2,0) -- (-2,-0.4);
\draw[->,thick] (-2,1) -- (-2,0.6);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2,2.6);
\draw[->,thick] (-1,-3) -- (-1,-2.6);
\draw[->,thick] (-1,-2) -- (-0.6,-2);
\draw[->,thick] (-1,-1) -- (-0.6,-1);
\draw[->,thick] (-1,0) -- (-1,-0.4);
\draw[->,thick] (-1,1) -- (-1,0.6);
\draw[->,thick] (-1,2) -- (-1.4,2);
\draw[->,thick] (-1,3) -- (-1,2.6);
\draw[->,thick] (0,-3) -- (0,-2.6);
\draw[->,thick] (0,-2) -- (0.4,-2);
\draw[->,thick] (0,-1) -- (0.4,-1);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (-0.4,1);
\draw[->,thick] (0,2) -- (-0.4,2);
\draw[->,thick] (0,3) -- (0,2.6);
\draw[->,thick] (1,-3) -- (1,-2.6);
\draw[->,thick] (1,-2) -- (1.4,-2);
\draw[->,thick] (1,-1) -- (1,-0.6);
\draw[->,thick] (1,0) -- (1,0.4);
\draw[->,thick] (1,1) -- (0.6,1);
\draw[->,thick] (1,2) -- (0.6,2);
\draw[->,thick] (1,3) -- (1,2.6);
\draw[->,thick] (2,-3) -- (2,-2.6);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (2,-0.6);
\draw[->,thick] (2,0) -- (2,0.4);
\draw[->,thick] (2,1) -- (2,1.4);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (2,2.6);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (2.6,-2);
\draw[->,thick] (3,-1) -- (2.6,-1);
\draw[->,thick] (3,0) -- (2.6,0);
\draw[->,thick] (3,1) -- (2.6,1);
\draw[->,thick] (3,2) -- (2.6,2);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,1) --  (0,0) --  (1,0) --  (0,0) --  (0,-1) --  (0,0) --  (-1,0) --  (0,0) --  (0,0.95);
\end{tikzpicture}
}
\subfigure[Steps 58--66.]{
\label{fig:torus:66}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-1.63) rectangle (-1.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-0.63) rectangle (-1.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,0.37) rectangle (-1.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-2.63) rectangle (-0.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,1.37) rectangle (-0.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-2.63) rectangle (0.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-2.63) rectangle (1.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,1.37) rectangle (1.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-1.63) rectangle (2.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-0.63) rectangle (2.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,0.37) rectangle (2.63,1.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-2.6,-2);
\draw[->,thick] (-3,-1) -- (-2.6,-1);
\draw[->,thick] (-3,0) -- (-2.6,0);
\draw[->,thick] (-3,1) -- (-2.6,1);
\draw[->,thick] (-3,2) -- (-2.6,2);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-2,-2.6);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-2,-1.4);
\draw[->,thick] (-2,0) -- (-2,-0.4);
\draw[->,thick] (-2,1) -- (-2,0.6);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2,2.6);
\draw[->,thick] (-1,-3) -- (-1,-2.6);
\draw[->,thick] (-1,-2) -- (-0.6,-2);
\draw[->,thick] (-1,-1) -- (-1,-1.4);
\draw[->,thick] (-1,0) -- (-1.4,0);
\draw[->,thick] (-1,1) -- (-1.4,1);
\draw[->,thick] (-1,2) -- (-1.4,2);
\draw[->,thick] (-1,3) -- (-1,2.6);
\draw[->,thick] (0,-3) -- (0,-2.6);
\draw[->,thick] (0,-2) -- (0.4,-2);
\draw[->,thick] (0,-1) -- (0,-1.4);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (0.4,1);
\draw[->,thick] (0,2) -- (-0.4,2);
\draw[->,thick] (0,3) -- (0,2.6);
\draw[->,thick] (1,-3) -- (1,-2.6);
\draw[->,thick] (1,-2) -- (1.4,-2);
\draw[->,thick] (1,-1) -- (1.4,-1);
\draw[->,thick] (1,0) -- (1.4,0);
\draw[->,thick] (1,1) -- (1,1.4);
\draw[->,thick] (1,2) -- (0.6,2);
\draw[->,thick] (1,3) -- (1,2.6);
\draw[->,thick] (2,-3) -- (2,-2.6);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (2,-0.6);
\draw[->,thick] (2,0) -- (2,0.4);
\draw[->,thick] (2,1) -- (2,1.4);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (2,2.6);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (2.6,-2);
\draw[->,thick] (3,-1) -- (2.6,-1);
\draw[->,thick] (3,0) -- (2.6,0);
\draw[->,thick] (3,1) -- (2.6,1);
\draw[->,thick] (3,2) -- (2.6,2);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,1) --  (-1,1) --  (-1,0) --  (-1,-1) --  (0,-1) --  (1,-1) --  (1,0) --  (1,1) --  (0,1) --  (0,1.95);
\end{tikzpicture}
}
\subfigure[Steps 67--83.]{
\label{fig:torus:83}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-2.63) rectangle (-1.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-1.63) rectangle (-1.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-0.63) rectangle (-1.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,0.37) rectangle (-1.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,1.37) rectangle (-1.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-2.63) rectangle (-0.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,1.37) rectangle (-0.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-2.63) rectangle (0.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,2.37) rectangle (0.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-2.63) rectangle (1.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,1.37) rectangle (1.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-2.63) rectangle (2.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-1.63) rectangle (2.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-0.63) rectangle (2.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,0.37) rectangle (2.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,1.37) rectangle (2.63,2.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-2.6,-2);
\draw[->,thick] (-3,-1) -- (-2.6,-1);
\draw[->,thick] (-3,0) -- (-2.6,0);
\draw[->,thick] (-3,1) -- (-2.6,1);
\draw[->,thick] (-3,2) -- (-2.6,2);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-2,-2.6);
\draw[->,thick] (-2,-2) -- (-2,-2.4);
\draw[->,thick] (-2,-1) -- (-2.4,-1);
\draw[->,thick] (-2,0) -- (-2.4,0);
\draw[->,thick] (-2,1) -- (-2.4,1);
\draw[->,thick] (-2,2) -- (-2.4,2);
\draw[->,thick] (-2,3) -- (-2,2.6);
\draw[->,thick] (-1,-3) -- (-1,-2.6);
\draw[->,thick] (-1,-2) -- (-1,-2.4);
\draw[->,thick] (-1,-1) -- (-1,-1.4);
\draw[->,thick] (-1,0) -- (-1.4,0);
\draw[->,thick] (-1,1) -- (-1.4,1);
\draw[->,thick] (-1,2) -- (-1,2.4);
\draw[->,thick] (-1,3) -- (-1,2.6);
\draw[->,thick] (0,-3) -- (0,-2.6);
\draw[->,thick] (0,-2) -- (0,-2.4);
\draw[->,thick] (0,-1) -- (0,-1.4);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (0.4,1);
\draw[->,thick] (0,2) -- (0.4,2);
\draw[->,thick] (0,3) -- (0,2.6);
\draw[->,thick] (1,-3) -- (1,-2.6);
\draw[->,thick] (1,-2) -- (1,-2.4);
\draw[->,thick] (1,-1) -- (1.4,-1);
\draw[->,thick] (1,0) -- (1.4,0);
\draw[->,thick] (1,1) -- (1,1.4);
\draw[->,thick] (1,2) -- (1,2.4);
\draw[->,thick] (1,3) -- (1,2.6);
\draw[->,thick] (2,-3) -- (2,-2.6);
\draw[->,thick] (2,-2) -- (2.4,-2);
\draw[->,thick] (2,-1) -- (2.4,-1);
\draw[->,thick] (2,0) -- (2.4,0);
\draw[->,thick] (2,1) -- (2.4,1);
\draw[->,thick] (2,2) -- (2,2.4);
\draw[->,thick] (2,3) -- (2,2.6);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (2.6,-2);
\draw[->,thick] (3,-1) -- (2.6,-1);
\draw[->,thick] (3,0) -- (2.6,0);
\draw[->,thick] (3,1) -- (2.6,1);
\draw[->,thick] (3,2) -- (2.6,2);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,2) --  (-1,2) --  (-2,2) --  (-2,1) --  (-2,0) --  (-2,-1) --  (-2,-2) --  (-1,-2) --  (0,-2) --  (1,-2) --  (2,-2) --  (2,-1) --  (2,0) --  (2,1) --  (2,2) --  (1,2) --  (0,2) --  (0,2.95);
\end{tikzpicture}
}
\subfigure[Steps 84--138.]{
\label{fig:torus:138}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-2.63) rectangle (-2.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-1.63) rectangle (-2.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-0.63) rectangle (-2.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,0.37) rectangle (-2.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,1.37) rectangle (-2.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-3.63) rectangle (-1.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-2.63) rectangle (-1.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-1.63) rectangle (-1.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-0.63) rectangle (-1.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,0.37) rectangle (-1.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,1.37) rectangle (-1.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,2.37) rectangle (-1.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-3.63) rectangle (-0.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-2.63) rectangle (-0.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,1.37) rectangle (-0.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,2.37) rectangle (-0.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-3.63) rectangle (0.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-2.63) rectangle (0.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,2.37) rectangle (0.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-3.63) rectangle (1.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-2.63) rectangle (1.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,1.37) rectangle (1.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,2.37) rectangle (1.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-3.63) rectangle (2.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-2.63) rectangle (2.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-1.63) rectangle (2.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-0.63) rectangle (2.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,0.37) rectangle (2.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,1.37) rectangle (2.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,2.37) rectangle (2.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-2.63) rectangle (3.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-1.63) rectangle (3.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-0.63) rectangle (3.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,0.37) rectangle (3.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,1.37) rectangle (3.63,2.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-3,-2.4);
\draw[->,thick] (-3,-1) -- (-3,-1.4);
\draw[->,thick] (-3,0) -- (-3,-0.4);
\draw[->,thick] (-3,1) -- (-3,0.6);
\draw[->,thick] (-3,2) -- (-3,1.6);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-1.6,-3);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-1.6,-1);
\draw[->,thick] (-2,0) -- (-1.6,0);
\draw[->,thick] (-2,1) -- (-1.6,1);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2.4,3);
\draw[->,thick] (-1,-3) -- (-0.6,-3);
\draw[->,thick] (-1,-2) -- (-1,-1.6);
\draw[->,thick] (-1,-1) -- (-1,-1.4);
\draw[->,thick] (-1,0) -- (-1.4,0);
\draw[->,thick] (-1,1) -- (-1.4,1);
\draw[->,thick] (-1,2) -- (-1,1.6);
\draw[->,thick] (-1,3) -- (-1.4,3);
\draw[->,thick] (0,-3) -- (0.4,-3);
\draw[->,thick] (0,-2) -- (0,-1.6);
\draw[->,thick] (0,-1) -- (0,-1.4);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (0.4,1);
\draw[->,thick] (0,2) -- (0,1.6);
\draw[->,thick] (0,3) -- (-0.4,3);
\draw[->,thick] (1,-3) -- (1.4,-3);
\draw[->,thick] (1,-2) -- (1,-1.6);
\draw[->,thick] (1,-1) -- (1.4,-1);
\draw[->,thick] (1,0) -- (1.4,0);
\draw[->,thick] (1,1) -- (1,1.4);
\draw[->,thick] (1,2) -- (1,1.6);
\draw[->,thick] (1,3) -- (0.6,3);
\draw[->,thick] (2,-3) -- (2.4,-3);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (1.6,-1);
\draw[->,thick] (2,0) -- (1.6,0);
\draw[->,thick] (2,1) -- (1.6,1);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (1.6,3);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (3,-1.6);
\draw[->,thick] (3,-1) -- (3,-0.6);
\draw[->,thick] (3,0) -- (3,0.4);
\draw[->,thick] (3,1) -- (3,1.4);
\draw[->,thick] (3,2) -- (3,2.4);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,3) --  (0,2) --  (1,2) --  (1,3) --  (1,2) --  (2,2) --  (2,3) --  (2,2) --  (3,2) --  (2,2) --  (2,1) --  (3,1) --  (2,1) --  (2,0) --  (3,0) --  (2,0) --  (2,-1) --  (3,-1) --  (2,-1) --  (2,-2) --  (3,-2) --  (2,-2) --  (2,-3) --  (2,-2) --  (1,-2) --  (1,-3) --  (1,-2) --  (0,-2) --  (0,-3) --  (0,-2) --  (-1,-2) --  (-1,-3) --  (-1,-2) --  (-2,-2) --  (-2,-3) --  (-2,-2) --  (-3,-2) --  (-2,-2) --  (-2,-1) --  (-3,-1) --  (-2,-1) --  (-2,0) --  (-3,0) --  (-2,0) --  (-2,1) --  (-3,1) --  (-2,1) --  (-2,2) --  (-3,2) --  (-2,2) --  (-2,3) --  (-2,2) --  (-1,2) --  (-1,3) --  (-1,2) --  (-0.05,2);
\end{tikzpicture}
}
\subfigure[Steps 139--169.]{
\label{fig:torus:169}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-2.63) rectangle (-2.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-1.63) rectangle (-2.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-0.63) rectangle (-2.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,0.37) rectangle (-2.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,1.37) rectangle (-2.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-3.63) rectangle (-1.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-2.63) rectangle (-1.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-1.63) rectangle (-1.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-0.63) rectangle (-1.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,0.37) rectangle (-1.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,1.37) rectangle (-1.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,2.37) rectangle (-1.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-3.63) rectangle (-0.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-2.63) rectangle (-0.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,1.37) rectangle (-0.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,2.37) rectangle (-0.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-3.63) rectangle (0.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-2.63) rectangle (0.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,2.37) rectangle (0.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-3.63) rectangle (1.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-2.63) rectangle (1.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,1.37) rectangle (1.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,2.37) rectangle (1.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-3.63) rectangle (2.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-2.63) rectangle (2.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-1.63) rectangle (2.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-0.63) rectangle (2.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,0.37) rectangle (2.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,1.37) rectangle (2.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,2.37) rectangle (2.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-2.63) rectangle (3.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-1.63) rectangle (3.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-0.63) rectangle (3.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,0.37) rectangle (3.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,1.37) rectangle (3.63,2.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-3,-2.4);
\draw[->,thick] (-3,-1) -- (-3,-1.4);
\draw[->,thick] (-3,0) -- (-3,-0.4);
\draw[->,thick] (-3,1) -- (-3,0.6);
\draw[->,thick] (-3,2) -- (-3,1.6);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-1.6,-3);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-2,-1.4);
\draw[->,thick] (-2,0) -- (-2,-0.4);
\draw[->,thick] (-2,1) -- (-2,0.6);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2.4,3);
\draw[->,thick] (-1,-3) -- (-0.6,-3);
\draw[->,thick] (-1,-2) -- (-0.6,-2);
\draw[->,thick] (-1,-1) -- (-0.6,-1);
\draw[->,thick] (-1,0) -- (-0.6,0);
\draw[->,thick] (-1,1) -- (-1,0.6);
\draw[->,thick] (-1,2) -- (-1.4,2);
\draw[->,thick] (-1,3) -- (-1.4,3);
\draw[->,thick] (0,-3) -- (0.4,-3);
\draw[->,thick] (0,-2) -- (0.4,-2);
\draw[->,thick] (0,-1) -- (0,-0.6);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (0,0.6);
\draw[->,thick] (0,2) -- (-0.4,2);
\draw[->,thick] (0,3) -- (-0.4,3);
\draw[->,thick] (1,-3) -- (1.4,-3);
\draw[->,thick] (1,-2) -- (1.4,-2);
\draw[->,thick] (1,-1) -- (1,-0.6);
\draw[->,thick] (1,0) -- (0.6,0);
\draw[->,thick] (1,1) -- (0.6,1);
\draw[->,thick] (1,2) -- (0.6,2);
\draw[->,thick] (1,3) -- (0.6,3);
\draw[->,thick] (2,-3) -- (2.4,-3);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (2,-0.6);
\draw[->,thick] (2,0) -- (2,0.4);
\draw[->,thick] (2,1) -- (2,1.4);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (1.6,3);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (3,-1.6);
\draw[->,thick] (3,-1) -- (3,-0.6);
\draw[->,thick] (3,0) -- (3,0.4);
\draw[->,thick] (3,1) -- (3,1.4);
\draw[->,thick] (3,2) -- (3,2.4);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,2) --  (0,1) --  (1,1) --  (1,2) --  (1,1) --  (2,1) --  (1,1) --  (1,0) --  (2,0) --  (1,0) --  (1,-1) --  (2,-1) --  (1,-1) --  (1,-2) --  (1,-1) --  (0,-1) --  (0,-2) --  (0,-1) --  (-1,-1) --  (-1,-2) --  (-1,-1) --  (-2,-1) --  (-1,-1) --  (-1,0) --  (-2,0) --  (-1,0) --  (-1,1) --  (-2,1) --  (-1,1) --  (-1,2) --  (-1,1) --  (-0.05,1);
\end{tikzpicture}
}
\subfigure[Steps 170--177.]{
\label{fig:torus:177}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-2.63) rectangle (-2.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-1.63) rectangle (-2.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-0.63) rectangle (-2.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,0.37) rectangle (-2.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,1.37) rectangle (-2.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-3.63) rectangle (-1.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-2.63) rectangle (-1.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-1.63) rectangle (-1.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-0.63) rectangle (-1.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,0.37) rectangle (-1.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,1.37) rectangle (-1.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,2.37) rectangle (-1.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-3.63) rectangle (-0.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-2.63) rectangle (-0.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,1.37) rectangle (-0.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,2.37) rectangle (-0.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-3.63) rectangle (0.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-2.63) rectangle (0.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,2.37) rectangle (0.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-3.63) rectangle (1.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-2.63) rectangle (1.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,1.37) rectangle (1.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,2.37) rectangle (1.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-3.63) rectangle (2.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-2.63) rectangle (2.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-1.63) rectangle (2.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-0.63) rectangle (2.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,0.37) rectangle (2.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,1.37) rectangle (2.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,2.37) rectangle (2.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-2.63) rectangle (3.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-1.63) rectangle (3.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-0.63) rectangle (3.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,0.37) rectangle (3.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,1.37) rectangle (3.63,2.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-3,-2.4);
\draw[->,thick] (-3,-1) -- (-3,-1.4);
\draw[->,thick] (-3,0) -- (-3,-0.4);
\draw[->,thick] (-3,1) -- (-3,0.6);
\draw[->,thick] (-3,2) -- (-3,1.6);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-1.6,-3);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-2,-1.4);
\draw[->,thick] (-2,0) -- (-2,-0.4);
\draw[->,thick] (-2,1) -- (-2,0.6);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2.4,3);
\draw[->,thick] (-1,-3) -- (-0.6,-3);
\draw[->,thick] (-1,-2) -- (-0.6,-2);
\draw[->,thick] (-1,-1) -- (-0.6,-1);
\draw[->,thick] (-1,0) -- (-1,-0.4);
\draw[->,thick] (-1,1) -- (-1,0.6);
\draw[->,thick] (-1,2) -- (-1.4,2);
\draw[->,thick] (-1,3) -- (-1.4,3);
\draw[->,thick] (0,-3) -- (0.4,-3);
\draw[->,thick] (0,-2) -- (0.4,-2);
\draw[->,thick] (0,-1) -- (0.4,-1);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (-0.4,1);
\draw[->,thick] (0,2) -- (-0.4,2);
\draw[->,thick] (0,3) -- (-0.4,3);
\draw[->,thick] (1,-3) -- (1.4,-3);
\draw[->,thick] (1,-2) -- (1.4,-2);
\draw[->,thick] (1,-1) -- (1,-0.6);
\draw[->,thick] (1,0) -- (1,0.4);
\draw[->,thick] (1,1) -- (0.6,1);
\draw[->,thick] (1,2) -- (0.6,2);
\draw[->,thick] (1,3) -- (0.6,3);
\draw[->,thick] (2,-3) -- (2.4,-3);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (2,-0.6);
\draw[->,thick] (2,0) -- (2,0.4);
\draw[->,thick] (2,1) -- (2,1.4);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (1.6,3);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (3,-1.6);
\draw[->,thick] (3,-1) -- (3,-0.6);
\draw[->,thick] (3,0) -- (3,0.4);
\draw[->,thick] (3,1) -- (3,1.4);
\draw[->,thick] (3,2) -- (3,2.4);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,1) --  (0,0) --  (1,0) --  (0,0) --  (0,-1) --  (0,0) --  (-1,0) --  (0,0) --  (0,0.95);
\end{tikzpicture}
}
\subfigure[Steps 178--186.]{
\label{fig:torus:186}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-2.63) rectangle (-2.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-1.63) rectangle (-2.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-0.63) rectangle (-2.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,0.37) rectangle (-2.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,1.37) rectangle (-2.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-3.63) rectangle (-1.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-2.63) rectangle (-1.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-1.63) rectangle (-1.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-0.63) rectangle (-1.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,0.37) rectangle (-1.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,1.37) rectangle (-1.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,2.37) rectangle (-1.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-3.63) rectangle (-0.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-2.63) rectangle (-0.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,1.37) rectangle (-0.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,2.37) rectangle (-0.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-3.63) rectangle (0.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-2.63) rectangle (0.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,2.37) rectangle (0.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-3.63) rectangle (1.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-2.63) rectangle (1.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,1.37) rectangle (1.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,2.37) rectangle (1.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-3.63) rectangle (2.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-2.63) rectangle (2.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-1.63) rectangle (2.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-0.63) rectangle (2.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,0.37) rectangle (2.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,1.37) rectangle (2.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,2.37) rectangle (2.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-2.63) rectangle (3.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-1.63) rectangle (3.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-0.63) rectangle (3.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,0.37) rectangle (3.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,1.37) rectangle (3.63,2.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-3,-2.4);
\draw[->,thick] (-3,-1) -- (-3,-1.4);
\draw[->,thick] (-3,0) -- (-3,-0.4);
\draw[->,thick] (-3,1) -- (-3,0.6);
\draw[->,thick] (-3,2) -- (-3,1.6);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-1.6,-3);
\draw[->,thick] (-2,-2) -- (-1.6,-2);
\draw[->,thick] (-2,-1) -- (-2,-1.4);
\draw[->,thick] (-2,0) -- (-2,-0.4);
\draw[->,thick] (-2,1) -- (-2,0.6);
\draw[->,thick] (-2,2) -- (-2,1.6);
\draw[->,thick] (-2,3) -- (-2.4,3);
\draw[->,thick] (-1,-3) -- (-0.6,-3);
\draw[->,thick] (-1,-2) -- (-0.6,-2);
\draw[->,thick] (-1,-1) -- (-1,-1.4);
\draw[->,thick] (-1,0) -- (-1.4,0);
\draw[->,thick] (-1,1) -- (-1.4,1);
\draw[->,thick] (-1,2) -- (-1.4,2);
\draw[->,thick] (-1,3) -- (-1.4,3);
\draw[->,thick] (0,-3) -- (0.4,-3);
\draw[->,thick] (0,-2) -- (0.4,-2);
\draw[->,thick] (0,-1) -- (0,-1.4);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (0.4,1);
\draw[->,thick] (0,2) -- (-0.4,2);
\draw[->,thick] (0,3) -- (-0.4,3);
\draw[->,thick] (1,-3) -- (1.4,-3);
\draw[->,thick] (1,-2) -- (1.4,-2);
\draw[->,thick] (1,-1) -- (1.4,-1);
\draw[->,thick] (1,0) -- (1.4,0);
\draw[->,thick] (1,1) -- (1,1.4);
\draw[->,thick] (1,2) -- (0.6,2);
\draw[->,thick] (1,3) -- (0.6,3);
\draw[->,thick] (2,-3) -- (2.4,-3);
\draw[->,thick] (2,-2) -- (2,-1.6);
\draw[->,thick] (2,-1) -- (2,-0.6);
\draw[->,thick] (2,0) -- (2,0.4);
\draw[->,thick] (2,1) -- (2,1.4);
\draw[->,thick] (2,2) -- (1.6,2);
\draw[->,thick] (2,3) -- (1.6,3);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (3,-1.6);
\draw[->,thick] (3,-1) -- (3,-0.6);
\draw[->,thick] (3,0) -- (3,0.4);
\draw[->,thick] (3,1) -- (3,1.4);
\draw[->,thick] (3,2) -- (3,2.4);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,1) --  (-1,1) --  (-1,0) --  (-1,-1) --  (0,-1) --  (1,-1) --  (1,0) --  (1,1) --  (0,1) --  (0,1.95);
\end{tikzpicture}
}
\subfigure[Steps 187--203.]{
\label{fig:torus:203}
\begin{tikzpicture}[scale=.47]
\filldraw[color=white] (-3.63,-3.63) rectangle (3.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-2.63) rectangle (-2.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-1.63) rectangle (-2.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,-0.63) rectangle (-2.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,0.37) rectangle (-2.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-3.63,1.37) rectangle (-2.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-3.63) rectangle (-1.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-2.63) rectangle (-1.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-1.63) rectangle (-1.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,-0.63) rectangle (-1.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,0.37) rectangle (-1.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,1.37) rectangle (-1.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-2.63,2.37) rectangle (-1.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-3.63) rectangle (-0.37,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-2.63) rectangle (-0.37,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-1.63) rectangle (-0.37,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,-0.63) rectangle (-0.37,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,0.37) rectangle (-0.37,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,1.37) rectangle (-0.37,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-1.63,2.37) rectangle (-0.37,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-3.63) rectangle (0.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-2.63) rectangle (0.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-1.63) rectangle (0.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,-0.63) rectangle (0.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,0.37) rectangle (0.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,1.37) rectangle (0.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (-0.63,2.37) rectangle (0.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-3.63) rectangle (1.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-2.63) rectangle (1.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-1.63) rectangle (1.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,-0.63) rectangle (1.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,0.37) rectangle (1.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,1.37) rectangle (1.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (0.37,2.37) rectangle (1.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-3.63) rectangle (2.63,-2.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-2.63) rectangle (2.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-1.63) rectangle (2.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,-0.63) rectangle (2.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,0.37) rectangle (2.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,1.37) rectangle (2.63,2.63);
\filldraw[color=black!15,rounded corners=.4ex] (1.37,2.37) rectangle (2.63,3.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-2.63) rectangle (3.63,-1.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-1.63) rectangle (3.63,-0.37);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,-0.63) rectangle (3.63,0.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,0.37) rectangle (3.63,1.63);
\filldraw[color=black!15,rounded corners=.4ex] (2.37,1.37) rectangle (3.63,2.63);
\draw[step=1cm,thin,color=black!30] (-3,-3) grid (3,3);
\draw[->,thick] (-3,-3) -- (-2.6,-3);
\draw[->,thick] (-3,-2) -- (-3,-2.4);
\draw[->,thick] (-3,-1) -- (-3,-1.4);
\draw[->,thick] (-3,0) -- (-3,-0.4);
\draw[->,thick] (-3,1) -- (-3,0.6);
\draw[->,thick] (-3,2) -- (-3,1.6);
\draw[->,thick] (-3,3) -- (-3,2.6);
\draw[->,thick] (-2,-3) -- (-1.6,-3);
\draw[->,thick] (-2,-2) -- (-2,-2.4);
\draw[->,thick] (-2,-1) -- (-2.4,-1);
\draw[->,thick] (-2,0) -- (-2.4,0);
\draw[->,thick] (-2,1) -- (-2.4,1);
\draw[->,thick] (-2,2) -- (-2.4,2);
\draw[->,thick] (-2,3) -- (-2.4,3);
\draw[->,thick] (-1,-3) -- (-0.6,-3);
\draw[->,thick] (-1,-2) -- (-1,-2.4);
\draw[->,thick] (-1,-1) -- (-1,-1.4);
\draw[->,thick] (-1,0) -- (-1.4,0);
\draw[->,thick] (-1,1) -- (-1.4,1);
\draw[->,thick] (-1,2) -- (-1,2.4);
\draw[->,thick] (-1,3) -- (-1.4,3);
\draw[->,thick] (0,-3) -- (0.4,-3);
\draw[->,thick] (0,-2) -- (0,-2.4);
\draw[->,thick] (0,-1) -- (0,-1.4);
\draw[->,thick] (0,0) -- (0.4,0);
\draw[->,thick] (0,1) -- (0.4,1);
\draw[->,thick] (0,2) -- (0.4,2);
\draw[->,thick] (0,3) -- (-0.4,3);
\draw[->,thick] (1,-3) -- (1.4,-3);
\draw[->,thick] (1,-2) -- (1,-2.4);
\draw[->,thick] (1,-1) -- (1.4,-1);
\draw[->,thick] (1,0) -- (1.4,0);
\draw[->,thick] (1,1) -- (1,1.4);
\draw[->,thick] (1,2) -- (1,2.4);
\draw[->,thick] (1,3) -- (0.6,3);
\draw[->,thick] (2,-3) -- (2.4,-3);
\draw[->,thick] (2,-2) -- (2.4,-2);
\draw[->,thick] (2,-1) -- (2.4,-1);
\draw[->,thick] (2,0) -- (2.4,0);
\draw[->,thick] (2,1) -- (2.4,1);
\draw[->,thick] (2,2) -- (2,2.4);
\draw[->,thick] (2,3) -- (1.6,3);
\draw[->,thick] (3,-3) -- (3,-2.6);
\draw[->,thick] (3,-2) -- (3,-1.6);
\draw[->,thick] (3,-1) -- (3,-0.6);
\draw[->,thick] (3,0) -- (3,0.4);
\draw[->,thick] (3,1) -- (3,1.4);
\draw[->,thick] (3,2) -- (3,2.4);
\draw[->,thick] (3,3) -- (2.6,3);
\foreach \x in {-3,...,3} \foreach \y in {-3,...,3} {
\filldraw[color=black] (\x,\y) circle (.07cm);
}
\draw[>=latex,->,very thick,color=blue,rounded corners=4pt]  (0,2) --  (-1,2) --  (-2,2) --  (-2,1) --  (-2,0) --  (-2,-1) --  (-2,-2) --  (-1,-2) --  (0,-2) --  (1,-2) --  (2,-2) --  (2,-1) --  (2,0) --  (2,1) --  (2,2) --  (1,2) --  (0,2) --  (0,2.95);
\end{tikzpicture}
}

